Deterministic Identification Over Channels With Power Constraints

The identification capacity is developed without randomization at neither the encoder nor the decoder. In particular, full characterization is established for the deterministic identification (DI) capacity for the Gaussian channel and for the general discrete memoryless channel (DMC) with and without constraints. Originally, Ahlswede and Dueck established the identification capacity with local randomness given at the encoder, resulting in a double exponential number of messages in the block length. In the deterministic setup, the number of messages scales exponentially, as in Shannon's transmission paradigm, but the achievable identification rates can be significantly higher than those of the transmission rates. Ahlswede and Dueck further stated a capacity result for the deterministic setting of a DMC, but did not provide an explicit proof. In this paper, a detailed proof is given for both the Gaussian channel and the general DMC. The DI capacity of a Gaussian channel is infinite regardless of the noise.

==> DICapacityvsIC.tex <==
\begin{tikzpicture}[
  declare function={
    func(\x)= and(\x >= 0, \x <= .5) * (-\x*log2(\x)-(1-\x)*log2(1-\x)) + (\x >= .5) * (1);
  }]
\begin{axis}[
            xtick={0,.5,1},xticklabels={$0$,$\frac{1}{2}$,$1$},
            ytick={0,1},
            xlabel= \text{Input Constraint, A} ,
			ylabel= DI Capacity,
			xmin = 0,
			xmax = 1.1,
			ymin = 0,
			ymax = 1.22,
			width= 80mm,
			height = 60mm,
			%legend rows=1,
			axis x line = bottom,
			axis y line = left,
            legend style={%fill=orange!15!,%anchor=north,
            at={(1.2,1.2)}},
            domain=0:1,samples=1000,
]
\addplot [rot_8b, thick,dashed] {-\x*log2(\x)-(1-\x)*log2(1-\x)};
\addlegendentry{$H_2(A)$}


\addplot [blau_2b, thick] {func(x)};
% \legend{,$H_2(A)$,$\mathbb{C}_{DI}(\mathcal{W})$}
\addlegendentry{$\mathbb{C}_{DI}(\mathcal{W})$}
\end{axis}
\end{tikzpicture} 

==> Density.tex <==
\scalebox{1}{

\begin{tikzpicture}[scale=.55][thick]


\draw[thick] (0,0) circle (3.1cm);

%% Entire Spheres
\draw (0,0) circle (1cm);
\draw [] (0,0) circle (1cm);

\draw (2,0) circle (1cm);
\draw [] (2,0) circle (1cm);

\draw (1,1.73) circle (1cm);
\draw [] (1,1.73) circle (1cm);

\draw (-1,1.73) circle (1cm);
\draw [fill=white, fill opacity=0.5] (-1,1.73) circle (1cm);

\draw (-2,0) circle (1cm);
\draw [fill=white, fill opacity=0.5] (-2,0) circle (1cm);

\draw (-1,-1.73) circle (1cm);
\draw [fill=white, fill opacity=0.3] (-1,-1.73) circle (1cm);

\draw (1,-1.73) circle (1cm);
\draw [fill=white, fill opacity=0.4] (1,-1.73) circle (1cm);

%% Partial Spheres

\draw (3,-1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (3,-1.73) circle (1cm);

% \node at (3,1.73) {$.$};
\draw (3,1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (3,1.73) circle (1cm);

\draw (0,2*1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (0,2*1.73) circle (1cm);

\draw (-3,1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (-3,1.73) circle (1cm);

\draw (-3,-1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (-3,-1.73) circle (1cm);

\draw (0,-2*1.73) circle (1cm);
\draw [fill=gray!30!white, fill opacity=0.4] (0,-2*1.73) circle (1cm);

%% Arrow
\draw (0,0) -- (3.1,0) node [right,font=\small] {$\sqrt{A}-\sqrt{\epsilon}$};

\draw (-3,-1.73)-- (-3.707,-2.437)    node [below,font=\small] {$\sqrt{\epsilon}\qquad$};

\end{tikzpicture}}

==> Gaussian_Channel.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block1} = [draw,top color=white, bottom color=blue!20!white, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{block2} = [draw,top color=white, bottom color=white!80!blue, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i$};
\node[block1,right=.5cm of M] (enc) {Encoder};
\node[sum, right=1cm of enc] (channel) {$+$};
\node[block2, right=1cm of channel] (dec) {Decoder};
\node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {$\text{\small Yes/No}$};
%m =_{\lambda_1,\lambda_2} m^*

% \node[above right=1cm of dec] (correctID) {$\textcolor{red}{\text{missed ID ($\lambda_1$)}}$};
% \node[right=1cm of dec] (missedID) {$\textcolor{black!60!green}{\text{correct ID}}$};
% \node[below right=1cm of dec] (falseID) {$\textcolor{red}{\text{false ID ($\lambda_2$)}}$};

\node[above=.7cm of channel] (noise) {$\textbf{Z}$};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\textbf{u}_i$} (channel);
\draw[->] (noise) -- (channel);
\draw[->] (channel) --node[above]{$\textbf{Y}$} (dec);

% \draw[->] (dec) -- (correctID);
% \draw[->] (dec) -- (missedID);
% \draw[->] (dec) -- (falseID);

\draw[->] (dec) -- (Output);
\draw[->] (Target) -- (dec);
% \path[->] (dec) edge (Mhat);

\end{tikzpicture}



==> IDGeometry.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale=.7][thick]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (0,.7) circle (3.6cm);
\draw[->] (0,4.4) -- ++(0,1.5)  node [fill=white,inner sep=6pt](a){$\X^n$};

\node[circle,draw, dash dot, thick, minimum size=.25mm] (u1) at (-2,2) {};

% \node[circle,draw, minimum size=.25mm] (u2) at (-1.8,-.8) {};

% \node[circle,draw, minimum size=.25mm] (u3) at (1,3) {};

% \node[circle,draw, minimum size=.25mm] (u4) at (1.4,-1.8) {};

\node at (-2,1.5) (u1n) {$u_1$};
\node at (-1.8,-1.2) (u2n) {$u_2$};
\node at (1,2.4) (u3n) {$u_3$};
\node at (1.4,-1.8) (u4n) {$u_4$};

\draw [fill=gray!30!white, fill opacity=0.5, name path=i] (1,2.8) circle (.1cm);
\draw [fill=cyan, fill opacity=0.5, name path=k] (-2,2) circle (.1cm);
\draw [fill=red, fill opacity=0.3, name path=k] (1.4,-1.4) circle (.1cm);
\draw [fill=yellow, fill opacity=0.4, name path=k] (-1.8,-.8) circle (.1cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (14.3,.7) circle (4.4cm);
\draw[->] (14.3,5.2) -- ++(0,1.5)  node [fill=white,inner sep=6pt](a){$\Y^n$};

\draw (13,2) circle (1.5cm);
\draw (14,0) circle (1.5cm);
\draw (15,2.5) circle (1.25cm);
\draw (16,1) circle (1.4cm);

\node at (13,2) (D1n) {$\D_1$};
\node at (14,0) (D2n) {$\D_2$};
\node at (15,2.5) (D3n) {$\D_3$};
\node at (16,1) (D4n) {$\D_4$};

\draw [fill=cyan, fill opacity=0.5, name path=k] (13,2) circle (1.5cm);

\draw [fill=yellow, fill opacity=0.5, name path=k] (14,0) circle (1.5cm);

\draw [fill=gray, fill opacity=0.1, name path=i] (15,2.5) circle (1.25cm);

\draw [fill=red, fill opacity=0.4, name path=j] (16,1) circle (1.4cm);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path (u1) edge [-> , thick, blue, bend left] node [sloped,midway,above,font=\small] {correct identification}(D1n);

\path (u1) edge [-> , thick, red, bend right] node [sloped,midway,below,font=\small] {type I error}(16.5,0.2);

\path (u1) edge [-> , thick, brown!80!black, bend right] node [sloped,midway,above,font=\small] {type II error}(13.3,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
}
